Loss-Guided Auxiliary Agents for Overcoming Mode Collapse in GFlowNets

Although Generative Flow Networks (GFlowNets) are designed to capture multiple modes of a reward function, they often suffer from mode collapse in practice, getting trapped in early-discovered modes and requiring prolonged training to find diverse solutions. Existing exploration techniques often rely on heuristic novelty signals. We propose Loss-Guided GFlowNets (LGGFN), a novel approach where an auxiliary GFlowNet's exploration is \textbf{directly driven by the main GFlowNet's training loss}. By prioritizing trajectories where the main model exhibits \textbf{high loss}, LGGFN focuses sampling on poorly understood regions of the state space. This targeted exploration significantly accelerates the discovery of diverse, high-reward samples. Empirically, across \textbf{diverse benchmarks} including grid environments, structured sequence generation, Bayesian structure learning, and biological sequence design, LGGFN consistently \textbf{outperforms} baselines in exploration efficiency and sample diversity. For instance, on a challenging sequence generation task, it discovered over 40 times more unique valid modes while simultaneously reducing the exploration error metric by approximately 99\%.

==> figures/dag.tex <==

\begin{tikzpicture}[
    % Node styles
    state/.style={
        circle,
        draw=green!60,
        fill=green!20,
        inner sep=8pt,
        minimum size=1.2cm,
        font=\large\bfseries,
        drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.3}
    },
    start/.style={
        state,
        fill=green!20,
        draw=green!60,
        line width=2pt
    },
    final/.style={
        state,
        fill=green!20,
        draw=green!60,
        double,
        double distance=2pt
    },
    % Edge styles
    edge/.style={
        -Stealth,
        line width=1.5pt,
        color=black!70
    },
    edge label/.style={
        font=\normalsize\bfseries,
        fill=white,
        inner sep=3pt,
        rounded corners=2pt,
        draw=black!30,
        opacity=0.9
    },
    % Value badge style
    value badge/.style={
        circle,
        draw=orange!60,
        fill=orange!20,
        inner sep=2pt,
        minimum size=0.6cm,
        font=\small\bfseries,
        drop shadow={shadow xshift=1pt, shadow yshift=-1pt, opacity=0.2}
    }
]

% Define node positions
\node[state] (start) at (0,0) {$-$};
\node[state] (s0) at (3,1.5) {$0$};
\node[state] (s1) at (3,-1.5) {$1$};
\node[final] (s00) at (7,3) {$00$};
\node[final] (s01) at (7,1) {$01$};
\node[final] (s10) at (7,-1) {$10$};
\node[final] (s11) at (7,-3) {$11$};

% Add value badges above all nodes
\node[value badge] at ([yshift=0.8cm] start) {$4$};
\node[value badge] at ([yshift=0.8cm] s0) {$3$};
\node[value badge] at ([yshift=0.8cm] s1) {$1$};
\node[value badge] at ([yshift=0.8cm] s00) {$3$};
\node[value badge] at ([yshift=0.8cm] s01) {$1$};
\node[value badge] at ([yshift=0.8cm] s10) {$5$};
\node[value badge] at ([yshift=0.8cm] s11) {$2$};

% Draw edges (original tree structure)
\draw[edge] (start) to[bend left=10] (s0);
\draw[edge] (start) to[bend right=10] (s1);

\draw[edge] (s0) to[bend left=15] (s00);
\draw[edge] (s0) to (s01);

\draw[edge] (s1) to[bend left=15] (s10);
\draw[edge] (s1) to[bend right=15] (s11);

% Additional edges to make it a DAG (selective connections)
\draw[edge] (s0) to[bend left=20] (s10);
\draw[edge] (s1) to[bend right=20] (s01);



\end{tikzpicture}


==> figures/markov_eq.tex <==
\begin{tikzpicture}[->, >=latex, line width=2.5pt, node distance=2.5cm and 2.5cm]

  % Node styles
  \tikzstyle{Xnode} = [circle, draw, fill=red!20, minimum size=50pt, inner sep=0.1pt]
  \tikzstyle{Ynode} = [circle, draw, fill=green!20, minimum size=50pt, inner sep=0.1pt]
  \tikzstyle{Znode} = [circle, draw, fill=blue!20, minimum size=50pt, inner sep=0.1pt]

  % --- G1: X → Z → Y ---
  \node[Xnode] (X1) at (0, 0) {\LARGE\textbf{X}};
  \node[Znode] (Z1) [right=of X1] {\LARGE\textbf{Z}};
  \node[Ynode] (Y1) [right=of Z1] {\LARGE\textbf{Y}};
  \draw (X1) -- (Z1);
  \draw (Z1) -- (Y1);
  \node[left=0.6cm of X1] {\Huge \(G_1\)};

  % --- G2: X ← Z → Y ---
  \node[Xnode] (X2) at (0, -2.5) {\LARGE\textbf{X}};
  \node[Znode] (Z2) [right=of X2] {\LARGE\textbf{Z}};
  \node[Ynode] (Y2) [right=of Z2] {\LARGE\textbf{Y}};
  \draw (Z2) -- (X2);
  \draw (Z2) -- (Y2);
  \node[left=0.6cm of X2] {\Huge \(G_2\)};

  % --- G3: X ← Z ← Y ---
  \node[Xnode] (X3) at (0, -5) {\LARGE\textbf{X}};
  \node[Znode] (Z3) [right=of X3] {\LARGE\textbf{Z}};
  \node[Ynode] (Y3) [right=of Z3] {\LARGE\textbf{Y}};
  \draw (Y3) -- (Z3);
  \draw (Z3) -- (X3);
  \node[left=0.6cm of X3] {\Huge \(G_3\)};

\end{tikzpicture}


==> figures/tree.tex <==


\begin{tikzpicture}[
    % Node styles
    state/.style={
        circle,
        draw=green!60,
        fill=green!20,
        inner sep=8pt,
        minimum size=1.2cm,
        font=\large\bfseries,
        drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.3}
    },
    start/.style={
        state,
        fill=gray!20,
        draw=gray!60,
        line width=2pt
    },
    final/.style={
        state,
        fill=green!20,
        draw=green!60,
        double,
        double distance=2pt
    },
    % Edge styles
    edge/.style={
        -Stealth,
        line width=1.5pt,
        color=black!70
    },
    edge label/.style={
        font=\normalsize\bfseries,
        fill=white,
        inner sep=3pt,
        rounded corners=2pt,
        draw=black!30,
        opacity=0.9
    },
    % Value badge style
    value badge/.style={
        circle,
        draw=orange!60,
        fill=orange!20,
        inner sep=2pt,
        minimum size=0.6cm,
        font=\small\bfseries,
        drop shadow={shadow xshift=1pt, shadow yshift=-1pt, opacity=0.2}
    }
]

% Define node positions
\node[start] (start) at (0,0) {$-$};
\node[start] (s0) at (3,1.5) {$0$};
\node[start] (s1) at (3,-1.5) {$1$};
\node[final] (s00) at (7,3) {$00$};
\node[final] (s01) at (7,1) {$01$};
\node[final] (s10) at (7,-1) {$10$};
\node[final] (s11) at (7,-3) {$11$};

% Add value badges above all nodes

\node[value badge] at ([yshift=0.8cm] s00) {$3$};
\node[value badge] at ([yshift=0.8cm] s01) {$1$};
\node[value badge] at ([yshift=0.8cm] s10) {$5$};
\node[value badge] at ([yshift=0.8cm] s11) {$2$};

% Draw edges without labels
\draw[edge] (start) to[bend left=10] (s0);
\draw[edge] (start) to[bend right=10] (s1);

\draw[edge] (s0) to[bend left=15] (s00);
\draw[edge] (s0) to (s01);

\draw[edge] (s1) to[bend left=15] (s10);
\draw[edge] (s1) to[bend right=15] (s11);



\end{tikzpicture}

